GraphACT: Accelerating GCN Training on CPU-FPGA Heterogeneous Platforms

Graph Convolutional Networks (GCNs) have emerged as the state-of-the-art deep learning model for representation learning on graphs. It is challenging to accelerate training of GCNs, due to (1) substantial and irregular data communication to propagate information within the graph, and (2) intensive computation to propagate information along the neural network layers. To address these challenges, we design a novel accelerator for training GCNs on CPU-FPGA heterogeneous systems, by incorporating multiple algorithm-architecture co-optimizations. We first analyze the computation and communication characteristics of various GCN training algorithms, and select a subgraph-based algorithm that is well suited for hardware execution. To optimize the feature propagation within subgraphs, we propose a lightweight pre-processing step based on a graph theoretic approach. Such pre-processing performed on the CPU significantly reduces the memory access requirements and the computation to be performed on the FPGA. To accelerate the weight update in GCN layers, we propose a systolic array based design for efficient parallelization. We integrate the above optimizations into a complete hardware pipeline, and analyze its load-balance and resource utilization by accurate performance modeling. We evaluate our design on a Xilinx Alveo U200 board hosted by a 40-core Xeon server. On three large graphs, we achieve an order of magnitude training speedup with negligible accuracy loss, compared with state-of-the-art implementation on a multi-core platform.

==> diagrams/example_algo0.tex <==
\definecolor{c0}{HTML}{f5f5f5}
\definecolor{c1}{HTML}{e0e0e0}
\definecolor{c2}{HTML}{9e9e9e}
\definecolor{c3}{HTML}{616161}
\definecolor{c4}{HTML}{424242}
\definecolor{cself}{HTML}{1a0080}
\definecolor{cneigh}{HTML}{014d0a}

\tikzset{
    archnode/.style={thick,circle,c4,draw=c4,fill=c0},
}
\begin{tikzpicture}[
outer/.style={draw=gray,dashed,fill=green!1,thick},
>={Stealth[inset=0pt,
length=4pt,angle'=45,round]},scale=1.,
sty edge sel/.style={ultra thick,color=c4},
sty node sel/.style={ultra thick,circle,c4,draw=c4,fill=c0,minimum size=\sizenode},
sty node unsel/.style={circle,c2,draw=c2,fill=c0,minimum size=\sizenode},
sty edge unsel/.style={color=c2},
sty h trans/.style={fill=c0,draw=c4,minimum size=\sizenode, thick},
]

\def\sizenode{10};
\def\xoff{.85};
\node[sty node sel] (0) at (0,0) {0};
\node[sty node sel] (1) at (-\xoff,-\xoff) {1};
\node[sty node sel] (2) at (0,-2*\xoff) {2};
\node[sty node sel] (3) at (\xoff,-\xoff) {3};

\path
    (1) [] edge [sty edge sel] node [right] {} (0)
    (0) [] edge [sty edge sel] node [right] {} (3)
    (1) [] edge [sty edge sel] node [right] {} (2)
    (2) [] edge [sty edge sel] node [right] {} (3)
    (0) [] edge [sty edge sel] node [right] {} (2);
    % (3) [bend left] edge [sty edge sel] node [right] {} (4)
    % (3) [bend right] edge [sty edge sel] node [right] {} (5)
    % (4) [bend right] edge [sty edge sel] node  {} (5);

\end{tikzpicture}

==> diagrams/example_algo1.tex <==
\definecolor{c0}{HTML}{f5f5f5}
\definecolor{c1}{HTML}{e0e0e0}
\definecolor{c2}{HTML}{9e9e9e}
\definecolor{c3}{HTML}{616161}
\definecolor{c4}{HTML}{424242}
\definecolor{cself}{HTML}{1a0080}
\definecolor{cneigh}{HTML}{014d0a}
\definecolor{cred}{HTML}{dc143c}

\tikzset{
    archnode/.style={thick,circle,c4,draw=c4,fill=c0},
}
\begin{tikzpicture}[
outer/.style={draw=gray,dashed,fill=green!1,thick},
>={Stealth[inset=0pt,
length=4pt,angle'=45,round]},scale=1.,
sty edge sel/.style={ultra thick,color=c4},
sty node sel/.style={ultra thick,circle,c4,draw=c4,fill=c0,minimum size=\sizenode},
sty node unsel/.style={circle,c2,draw=c2,fill=c0,minimum size=\sizenode},
sty edge unsel/.style={color=c2},
sty h trans/.style={fill=c0,draw=c4,minimum size=\sizenode, thick},
]

\def\sizenode{10};
\def\xoff{.85};
\node[sty node sel] (0) at (0,0) {0};
\node[sty node sel] (1) at (-\xoff,-\xoff) {1};
\node[sty node sel] (2) at (0,-2*\xoff) {2};
\node[sty node sel] (3) at (\xoff,-\xoff) {3};

\path
    % (1) [] edge [sty edge sel] node [] {} (0)
    % (0) [] edge [sty edge sel] node [right] {} (3)
    % (1) [] edge [sty edge sel] node [right] {} (2)
    % (2) [] edge [sty edge sel] node [right] {} (3)
    (0) [] edge [sty edge sel] node [right] {} (2)
    (1) [] edge [sty edge sel] node [right] {} (3);

\end{tikzpicture}

==> diagrams/example_algo2.tex <==
\definecolor{c0}{HTML}{f5f5f5}
\definecolor{c1}{HTML}{e0e0e0}
\definecolor{c2}{HTML}{9e9e9e}
\definecolor{c3}{HTML}{616161}
\definecolor{c4}{HTML}{424242}
\definecolor{cself}{HTML}{1a0080}
\definecolor{cneigh}{HTML}{014d0a}

\tikzset{
    archnode/.style={thick,circle,c4,draw=c4,fill=c0},
}
\begin{tikzpicture}[
outer/.style={draw=gray,dashed,fill=green!1,thick},
>={Stealth[inset=0pt,
length=4pt,angle'=45,round]},scale=1.,
sty edge sel/.style={ultra thick,color=c4},
sty node sel/.style={ultra thick,circle,c4,draw=c4,fill=c0,minimum size=\sizenode},
sty node sel dashed/.style={dashed,ultra thick,circle,c4,draw=c4,fill=c0,minimum size=\sizenode},
sty node unsel/.style={circle,c2,draw=c2,fill=c0,minimum size=\sizenode},
sty edge unsel/.style={color=c2},
sty h trans/.style={fill=c0,draw=c4,minimum size=\sizenode, thick},
]

\def\sizenode{10};
\def\xoff{.85};
\node[sty node sel dashed] (u) at (0,0) {$u$};
\node[sty node sel] (1) at (-\xoff,-\xoff) {1};
\node[sty node sel] (0) at (-\xoff,-2*\xoff) {0};
\node[sty node sel] (3) at (\xoff,-\xoff) {3};
\node[sty node sel] (2) at (\xoff,-2*\xoff) {2};
\node[sty node sel,dashed] (v) at (0,-\xoff) {$v$};

\path
    (u) [draw,-latex] edge [sty edge sel] node [] {} (1)
    (u) [] edge [sty edge sel] node [right] {} (3)
    (v) [] edge [sty edge sel] node [right] {} (0)
    (v) [] edge [sty edge sel] node [right] {} (2)
    (0) [latex-latex] edge [sty edge sel] node [right] {} (2);
    %(2) [] edge [sty edge sel] node [] {} (0);

\end{tikzpicture}

==> diagrams/overview_arch.tex <==
\definecolor{c0}{HTML}{f5f5f5}
\definecolor{c1}{HTML}{e0e0e0}
\definecolor{c2}{HTML}{9e9e9e}
\definecolor{c3}{HTML}{616161}
\definecolor{c4}{HTML}{424242}

\tikzset{
    % nodegray/.style={circle,draw,fill=c1!10},
    archnode/.style={thick,circle,c4,draw=c4,fill=c0},
    % archnode/.style={circle,draw,fill=grey!20}
    % nodeblue/.style={circle,draw,fill=c3},
}

\begin{tikzpicture}[scale=1.0,
    outer/.style={draw=gray,dashed,fill=green!1,thick},
    >={Stealth[inset=0pt,
    length=4pt,angle'=45,round]},scale=1.,
    mod comp/.style={thick,c4,draw=c4,fill=c0,dashed},
    bram/.style={thick,c4,draw=c4,fill=c0,minimum width=\widthBram, minimum height=\heightBram},
    connection inter/.style={<->,thick,black!60!green},
    connection inter single/.style={->,thick,black!60!green},
    buffer/.style={thick,c4,draw=c4,fill=c0,minimum width=\widthBuffer,minimum height=\heightBuffer},
    mux/.style={
        draw,trapezium,
        shape border uses incircle, 
        shape border rotate=270,
        %minimum height=5cm
    }, 
    group adder/.pic = {
        % \node (a1) at (0,0) {\huge $\oplus$};
        % \node (a2) at (0.5,0) {\huge $\oplus$};
        % \node[inner sep=0.05pt,draw=black,fit=(a1) (a2)] () {};
        \node (a1) at (0,0) {\huge $\oplus$};
        \draw[->,draw=black] ([xshift=-5pt]a1.east) -| ($(a1.east)+(.07,.35)$) -| ([yshift=-3pt]a1.north);
        \node (a2) at (0,-.8) {\huge $\oplus$};
        \draw[->,draw=black] ([xshift=-5pt]a2.east) -| ($(a2.east)+(.07,.35)$) -| ([yshift=-3pt]a2.north);
        \node (a3) at (0,-1.6) {\huge $\oplus$};
        \draw[->,draw=black] ([xshift=-5pt]a3.east) -| ($(a3.east)+(.07,.35)$) -| ([yshift=-3pt]a3.north);
        \node[inner sep=6pt,draw=black,fit=(a1) (a2) (a3)] () {};
    },
    group systolic/.pic = {
        \def\symbPE{\large $\bm{\otimes}/\bm{\oplus}$}
        \foreach \i in {0,...,3}
        {
            \foreach \j in {0,...,3}
            {
                \node[draw=black] (pe\i\j) at ($(1.2*\i,-0.71*\j)$) {\symbPE};
            }
        }
        \foreach \i in {0,...,3}
        {
            \foreach \j in {0,...,2}
            {
                \pgfmathtruncatemacro{\jj}{\j+1};
                \draw (pe\i\j) -- (pe\i\jj);
            }
        }
        \foreach \i in {0,...,2}
        {
            \foreach \j in {0,...,3}
            {
                \pgfmathtruncatemacro{\ii}{\i+1};
                \draw (pe\i\j) -- (pe\ii\j);
            }
        }
    },
    group spn/.pic = {
        \def\h{0.25cm};
        \def\w{.7cm};
        \node[buffer,minimum height=\h,minimum width=\w] (spn buf1) at (0,0.8) {};
        \node[buffer,minimum height=\h,minimum width=\w,above=0.3cm of spn buf1.north,anchor=south] (spn buf0) {};
        \node[draw=black,minimum height=\h,minimum width=\h,left=0.3cm of spn buf0.west,anchor=east] (spn pe0) {\textbf{1:n}};
        \node[draw=black,left=.3cm of spn buf1.west,anchor=east,minimum height=\h,minimum width=\h] (spn pe1) {\textbf{1:n}};
        \node[draw=black,minimum height=\h,minimum width=\h,right=.3cm of spn buf0.east,anchor=west] (spn pe2) {\textbf{n:1}};
        \node[draw=black,minimum height=\h,minimum width=\h,right=.3cm of spn buf1.east,anchor=west] (spn pe3) {\textbf{n:1}};
        %\node[mux,thick,minimum size=0.5mm] () at (0,0) {};
        \draw[draw=black] (spn pe0.east) -- (spn buf0.west);
        \draw[draw=black] (spn pe0.east) -- (spn buf1.west);
        \draw[draw=black] (spn pe1.east) -- (spn buf0.west);
        \draw[draw=black] (spn pe1.east) -- (spn buf1.west);
        \draw[draw=black] (spn buf0.east) -- (spn pe2.west);
        \draw[draw=black] (spn buf0.east) -- (spn pe3.west);
        \draw[draw=black] (spn buf1.east) -- (spn pe2.west);
        \draw[draw=black] (spn buf1.east) -- (spn pe3.west);
        %\node[minimum height=.5cm,minimum width=.5cm] () {};
    },
    group addr/.pic = {
        \def\h{.25cm};
        \def\w{.7cm};
        \node[buffer,minimum height=\h,minimum width=\w] (outer) at (0.)
    },
]

\def\sizenode{10};
\def\xStartBram{0};
\def\yStartBram{-8};
\def\yyStartBram{-0.5};
\def\widthBram{80};
\def\heightBram{23};
\def\sepBram{4};
\def\xStartFA{0};
\def\yStartFA{-2};
\def\widthFA{85};
\def\heightFA{85};
\def\widthWA{220};
\def\heightWA{\heightFA}; %60
\def\widthBuffer{30};
\def\heightBuffer{\heightFA-10};

\def\xSepAdder{0.2cm};
\def\ySepAdder{0.5cm};




\node[outer,minimum width=\widthFA,minimum height=\heightFA] (fa outer) at (1,-5) {};
\node[outer,minimum width=\widthWA,minimum height=\heightWA] at (7.5,-5) (wa outer) {};


\def\xshiftX{1}


%%%% make FA
\node[buffer,right=.3cm of fa outer.west|-fa outer.north,anchor=north west,yshift=-.15cm,minimum height=.3*\heightWA] (adj fa) {$\bm{A}_s^\#$, $\bm{D}_s$};
\tcbsetmacrotowidthofnode{\widthAdj}{adj fa}
\node[buffer,below=.1cm of adj fa.south,anchor=north,minimum height=.2*\heightWA,minimum width=\widthAdj] (M fa) {$\mathbb{M}_a$};
\node[buffer,below=.1cm of M fa.south,anchor=north,minimum height=.3*\heightWA,minimum width=\widthAdj] (XM fa) {$\bm{X}_{\mathbb{M}}$};



\pic[right=1.35cm of adj fa.north,anchor=north,yshift=-7pt] (a00) {group adder};
%%%%%%%%%%%%%%% old design of adder tree %%%%%%%%%%%%%
% \pic[right=0.2cm of a00.east,anchor=west] (a01) {group adder};
% \pic[right=0.2cm of a01.east,anchor=west] (a02) {group adder};
% \pic[right=0.2cm of a02.east,anchor=west] (a03) {group adder};

% \pic[] (a10) at ($(a00)!0.5!(a01)+(-.29,-1)$) {group adder}; 
% \pic[] (a11) at ($(a02)!0.5!(a03)+(-.29,-1)$) {group adder};

% \pic[] (a20) at ($(a10)!0.5!(a11)+(-.29,-1)$) {group adder};

% \draw[->,draw=black] (a00.south) |- ($(a00)!0.5!(a01)+(-.3,-.45)$) -| ([xshift=-5pt]a10.north);
% \draw[->,draw=black] (a01.south) |- ($(a00)!0.5!(a01)+(.3,-.45)$) -| ([xshift=5pt]a10.north);

% \draw[->,draw=black] (a02.south) |- ($(a02)!0.5!(a03)+(-.3,-.45)$) -| ([xshift=-5pt]a11.north);
% \draw[->,draw=black] (a03.south) |- ($(a02)!0.5!(a03)+(.3,-.45)$) -| ([xshift=5pt]a11.north);

% \draw[->,draw=black] (a10.south) |- ($(a10)!0.5!(a11)+(-.3,-.45)$) -| ([xshift=-5pt]a20.north);
% \draw[->,draw=black] (a11.south) |- ($(a10)!0.5!(a11)+(.3,-.45)$) -| ([xshift=5pt]a20.north);

\node[above=.0cm of fa outer.north,anchor=south] (name fa) {Feature Aggregation};

%%%% make WA
\node[buffer,right=.3cm of wa outer.west|-wa outer.north,anchor=north west,yshift=-.15cm,minimum height=.55*\heightWA] (w wa) {$\bm{W}_\circ$};
%%% get shape of a node
\tcbsetmacrotowidthofnode{\widthW}{w wa}
\node[buffer,right=.1cm of w wa.east,anchor=west,minimum height=.55*\heightWA] (wp wa) {$\bm{W}_\star$};
%% ,text width=.63*\widthW
\node[buffer,right=.3cm of wa outer.west|-wa outer.south,anchor=south west,yshift=.15cm,minimum height=.3*\heightWA,minimum width=(2*\widthW+0.1cm)] (buf wa) {Tile Buffer};


\node[above=.0cm of wa outer.north, anchor=south] (name wa) {Weight Transformation};


\pic[right=1.3cm of wp wa.north,anchor=north] (systolic) {group systolic};


%%%% make SPN
%\node[outer,minimum width=\widthWA,minimum height=\heightWA,above=.3cm of wa outer.north,anchor=south] (spn wa 0) {};

\pic[local bounding box=B1,rotate=270,transform shape] (spn wa) at ($(wa outer.east)$) {group spn};
%\begin{pgfonlayer}{background}
\node[inner sep=3pt,outer,fit=(B1)] (spn wa outer) {};
\node[rotate=90, left=0cm of spn wa outer.center,anchor=center] () {Mem. Controller};
%\end{pgfonlayer}

\pic[local bounding box=B2,rotate=90,transform shape] (spn fa) at ($(fa outer.west)$) {group spn};
%\begin{pgfonlayer}{background}
\node[inner sep=3pt,outer,fit=(B2)] (spn fa outer) {};
\node[rotate=90, left=0cm of spn fa outer.center,anchor=center] () {Mem. Controller};

%\end{pgfonlayer}


%%% Make Buffer
\node[bram,below=1.5cm of spn fa outer.west|-spn fa outer.south,anchor=north west] (x0) {$\bm{X}_s^{\paren{0}}$};
\node[bram,below=1.5cm of spn wa outer.east|-spn fa outer.south,anchor=north east] (x3) {$\bm{X}_\text{MLP}^{\text{out}}$};
\node[bram] (x1) at ($(x0)!0.3333!(x3)$) {$\bm{X}_s^{\paren{1}}$};
\node[bram] (x2) at ($(x0)!0.6667!(x3)$) {$\bm{X}_s^{\paren{2}}$};


\node[bram,above=1.5cm of spn fa outer.west|-spn fa outer.north,anchor=south west] (xp0) {$\frac{\partial \mathcal{L}}{\partial \bm{X}_s^{\paren{\ell}}}$};
\node[bram,above=1.5cm of spn wa outer.east|-spn wa outer.north,anchor=south east] (xp1) {$\frac{\partial \mathcal{L}}{\partial \bm{X}_s^{\paren{\ell-1}}}$};
\node[bram] (xaux) at ($(xp0)!0.5!(xp1)$) {Optimizer data};


%%%% Connections
\def\connectorOffset{0.05};

\node[] (fa out inner) at ($(fa outer.east)-(\connectorOffset,0)$) {};
\node[] (wa in inner) at ($(wa outer.west)+(\connectorOffset,0)$) {};
\draw[connection inter single] (fa out inner) -- (wa in inner);

\node[] (fa in inner) at ($(fa outer.west)+(\connectorOffset,0)$) {};
\node[] (spn fa out inner) at ($(spn fa outer.east)-(\connectorOffset,0)$) {};
\draw[connection inter] (spn fa out inner) -- (fa in inner);

\node[] (wa out inner) at ($(wa outer.east)-(\connectorOffset,0)$) {};
\node[] (spn wa out inner) at ($(spn wa outer.west)+(\connectorOffset,0)$) {};
\draw[connection inter] (spn wa out inner) -- (wa out inner);

\def\xShiftXp{10pt}


\node[] (in spn fa) at ($(spn fa outer.south)+(0,\connectorOffset)$) {};
\foreach \i in {0,...,3}
{
    % \node[] (in fa \i) at ($(fa outer.south)+0.5*(fa outer.west)-0.5*(fa outer.east)+(\i,0)+0.5*(x0.east)-0.5*(x0.west)-(0.33,0)$) {};
    \ifthenelse{\i = 0 \OR \i = 1}{}{
    \foreach \j in {0,...,3}
    {
        %\ifthenelse{\j = 3}{}{
        \node[] (out x\j 0) at ($(x\j.north)-(0.33,\connectorOffset)$) {};%}
        \node[] (out x\j 1) at ($(x\j.north)+(0.33,-\connectorOffset)$) {};
        \ifthenelse{\i=0 \AND \j=0}
        {
            \draw[connection inter] (out x\j 0) -- (in spn fa);
        }
        {
            \ifthenelse{\j = 3}{}{
            \draw[connection inter] (out x\j 0) |- ($(out x\j 0)!0.6!(in spn fa)$) -| (in spn fa);}
        }
    }}
}

\node[] (in spn wa) at ($(spn wa outer.south)+(0,\connectorOffset)$) {};
\foreach \i in {0,...,3}
{
    % \node[] (in wa \i) at ($(wa outer.south)-0.5*(wa outer.west)+0.5*(wa outer.east)-(\i,0)-0.5*(x0.east)+0.5*(x0.west)+(0.33,0)$) {};
    \ifthenelse{\i = 0 \OR \i = 1}
    {}
    {
    \foreach \j in {0,...,3}
    {
        %\ifthenelse{\j=3}{}{
        \node[] (out x\j 0) at ($(x\j.north)-(0.33,\connectorOffset)$) {};%}
        \node[] (out x\j 1) at ($(x\j.north)+(0.33,-\connectorOffset)$) {};
        \draw[connection inter] (out x\j 1) |- ($(out x\j 0)!0.4!(in spn wa)$) -| (in spn wa);
    }}
}

\node[] (in spn fa up) at ($(spn fa outer.north)-(0,\connectorOffset)$) {};
\node[] (in spn wa up) at ($(spn wa outer.north)-(0,\connectorOffset)$) {};

\node[] (out0 xp0) at ($(xp0.south)-(0.33,-\connectorOffset)$) {};
\node[] (out1 xp0) at ($(xp0.south)+(0.33,\connectorOffset)$) {};

\draw[connection inter] (out0 xp0) |- ($(out0 xp0)!0.4!(in spn fa up)$) -| (in spn fa up);
\draw[connection inter] (out1 xp0) |- ($(out1 xp0)!0.6!(in spn wa up)$) -| (in spn wa up);

\node[] (out0 xp1) at ($(xp1.south)-(0.33,-\connectorOffset)$) {};
\node[] (out1 xp1) at ($(xp1.south)+(0.33,\connectorOffset)$) {};

\draw[connection inter] (out1 xp1) |- ($(out1 xp1)!0.6!(in spn wa up)$) -| (in spn wa up);
\draw[connection inter] (out0 xp1) |- ($(out0 xp1)!0.4!(in spn fa up)+(-1,0)$) -| (in spn fa up);

\node[] (out0 aux) at ($(xaux.south)-(0.33,-\connectorOffset)$) {};
\node[] (out1 aux) at ($(xaux.south)+(0.33,\connectorOffset)$) {};

\draw[connection inter] (out0 aux) |- ($(out0 aux)!0.4!(in spn fa up)$) -| (in spn fa up);
\draw[connection inter] (out1 aux) |- ($(out1 aux)!0.6!(in spn wa up)$) -| (in spn wa up);

% \foreach \i in {0,...,3}
% {
%     \ifthenelse{\i = 0 \OR \i = 1}{}{
%     \foreach \j in {0,...,3}
%     {
%         \node[] (out x\j 0) at ($(x\j.north)-(0.33,0)$) {};
%         \node[] (out x\j 1) at ($(x\j.north)+(0.33,0)$) {};
%         \ifthenelse{\i=0 \AND \j=0}
%         {
%             \draw[connection inter] (out x\j 0) -- (in spn fa);
%         }
%         {
%             \draw[connection inter] (out x\j 0) |- ($(out x\j 0)!0.6!(in spn fa)$) -| (in spn fa);
%         }
%     }}
% }

\end{tikzpicture}

==> diagrams/overview_gcn.tex <==
\definecolor{c0}{HTML}{f5f5f5}
\definecolor{c1}{HTML}{e0e0e0}
\definecolor{c2}{HTML}{9e9e9e}
\definecolor{c3}{HTML}{616161}
\definecolor{c4}{HTML}{424242}
\definecolor{cself}{HTML}{483399} %{1a0080}
\definecolor{cneigh}{HTML}{00801a} %{014d0a}

\tikzset{
    archnode/.style={thick,circle,c4,draw=c4,fill=c0},
}
\begin{tikzpicture}[scale=0.95,
outer/.style={draw=gray,dashed,fill=green!1,thick},
>={Stealth[inset=0pt,
length=4pt,angle'=45,round]},scale=1.,
sty edge sel/.style={ultra thick,color=c4},
sty node sel/.style={ultra thick,circle,c4,draw=c4,fill=c0,minimum size=\sizenode},
sty node unsel/.style={circle,c2,draw=c2,fill=c0,minimum size=\sizenode},
sty edge unsel/.style={color=c2},
sty h trans/.style={fill=c0,draw=c4,minimum size=\sizenode, thick},
]

\def\sizenode{8};
\def\xoff{2.};
\node[sty node sel] (0) at (1.5+\xoff,0.7) {0};
\node[sty node sel] (1) at (0+\xoff,0) {1};
\node[sty node sel] (2) at (1.5+\xoff,-.7) {2};
\node[sty node sel] (3) at (3+\xoff,0.1) {3};
\node[sty node sel] (4) at (5+\xoff,0.7) {4};
\node[sty node sel] (5) at (4.5+\xoff,-0.7) {5};




\def\gcnx{1};
\def\gcny{-6};
\def\offsetx{1.3};
\def\offsety{1.3};
\def\sizenodegcn{6};
\def\scalegcn{0.9};

% layer 1
\node[archnode,minimum size=\sizenodegcn,scale=\scalegcn] (g00) at (\gcnx,\gcny) {0};
\node[archnode,minimum size=\sizenodegcn,scale=\scalegcn] (g01) at (\gcnx+\offsetx,\gcny) {1};
\node[archnode,minimum size=\sizenodegcn,scale=\scalegcn] (g02) at (\gcnx+2*\offsetx,\gcny) {2};
\node[archnode,minimum size=\sizenodegcn,scale=\scalegcn] (g03) at (\gcnx+3*\offsetx,\gcny) {3};
\node[archnode,minimum size=\sizenodegcn,scale=\scalegcn] (g04) at (\gcnx+4*\offsetx,\gcny) {4};
\node[archnode,minimum size=\sizenodegcn,scale=\scalegcn] (g05) at (\gcnx+5*\offsetx,\gcny) {5};

\def\belowvec{.07cm};
\node[below=\belowvec of g00.south,align=center] (0 label) {$\paren{\bm{X}_0^{\paren{\ell}}}^\trans$\\$\begin{bmatrix}2\\ 0\\ 6\end{bmatrix}$};
\node[below=\belowvec of g01.south,align=center] (1 label) {$\paren{\bm{X}_1^{\paren{\ell}}}^\trans$\\$\begin{bmatrix}6\\ 2\\ 2\end{bmatrix}$};
\node[below=\belowvec of g02.south,align=center] (2 label) {$\paren{\bm{X}_2^{\paren{\ell}}}^\trans$\\$\begin{bmatrix}2\\ 6\\ 6\end{bmatrix}$};
\node[below=\belowvec of g03.south,align=center] (3 label) {$\paren{\bm{X}_3^{\paren{\ell}}}^\trans$\\$\begin{bmatrix}4\\ 4\\ 4\end{bmatrix}$};
\node[below=\belowvec of g04.south,align=center] (4 label) {$\paren{\bm{X}_4^{\paren{\ell}}}^\trans$\\$\begin{bmatrix}4\\ 0\\ 2\end{bmatrix}$};
\node[below=\belowvec of g05.south,align=center] (5 label) {$\paren{\bm{X}_5^{\paren{\ell}}}^\trans$\\$\begin{bmatrix}0\\ 2\\ 2\end{bmatrix}$};



% layer 2
\node[scale=\scalegcn] (g10) at (\gcnx,\gcny+\offsety) {\textcolor{cself}{$\begin{bmatrix}2\\ 0\\ 6\end{bmatrix}$}\textcolor{cneigh}{$\begin{bmatrix}4\\ 4\\ 4\end{bmatrix}$}};
\node[scale=\scalegcn] (g11) at (\gcnx+\offsetx,\gcny+\offsety) {\textcolor{cself}{$\begin{bmatrix}6\\ 2\\ 2\end{bmatrix}$}\textcolor{cneigh}{$\begin{bmatrix}2\\ 3\\ 6\end{bmatrix}$}};
\node[scale=\scalegcn] (g12) at (\gcnx+2*\offsetx,\gcny+\offsety) {\textcolor{cself}{$\begin{bmatrix}2\\ 6\\ 6\end{bmatrix}$}\textcolor{cneigh}{$\begin{bmatrix}4\\ 2\\ 4\end{bmatrix}$}};
\node[scale=\scalegcn] (g13) at (\gcnx+3*\offsetx,\gcny+\offsety) {\textcolor{cself}{$\begin{bmatrix}4\\ 4\\ 4\end{bmatrix}$}\textcolor{cneigh}{$\begin{bmatrix}2\\ 2\\ 4\end{bmatrix}$}};
\node[scale=\scalegcn] (g14) at (\gcnx+4*\offsetx,\gcny+\offsety) {\textcolor{cself}{$\begin{bmatrix}4\\ 0\\ 2\end{bmatrix}$}\textcolor{cneigh}{$\begin{bmatrix}2\\ 3\\ 3\end{bmatrix}$}};
\node[scale=\scalegcn] (g15) at (\gcnx+5*\offsetx,\gcny+\offsety) {\textcolor{cself}{$\begin{bmatrix}0\\ 2\\ 2\end{bmatrix}$}\textcolor{cneigh}{$\begin{bmatrix}4\\ 2\\ 3\end{bmatrix}$}};

% layer 3
\def\texth{$h\paren{\cdot}$}
\node[sty h trans, scale=\scalegcn] (g20) at (\gcnx,\gcny+2*\offsety) {\texth};
\node[sty h trans, scale=\scalegcn] (g21) at (\gcnx+\offsetx,\gcny+2*\offsety) {\texth};
\node[sty h trans, scale=\scalegcn] (g22) at (\gcnx+2*\offsetx,\gcny+2*\offsety) {\texth};
\node[sty h trans, scale=\scalegcn] (g23) at (\gcnx+3*\offsetx,\gcny+2*\offsety) {\texth};
\node[sty h trans, scale=\scalegcn] (g24) at (\gcnx+4*\offsetx,\gcny+2*\offsety) {\texth};
\node[sty h trans, scale=\scalegcn] (g25) at (\gcnx+5*\offsetx,\gcny+2*\offsety) {\texth};

\foreach \i in {0,...,5}
{
    \node (out\i) at (\gcnx+\i*\offsetx,\gcny+2.8*\offsety) {$\paren{\bm{X}_\i^{\paren{\ell+1}}}^\trans$};
}

% 1-2 link
\foreach \i in {0,...,5}
{
    \draw [-latex,c4,draw=cself] (g0\i.north) -- (g1\i.south);
}

%%% node 0:
\foreach \i in {1,2,3}
{
    \draw [-latex,c4,draw=cneigh] (g00.north) -- (g1\i.south);
}
\foreach \i in {0,2}
{
    \draw [-latex,c4,draw=cneigh] (g01.north) -- (g1\i.south);
}
\foreach \i in {0,1,3}
{
    \draw [-latex,c4,draw=cneigh] (g02.north) -- (g1\i.south);
}
\foreach \i in {0,2,4,5}
{
    \draw [-latex,c4,draw=cneigh] (g03.north) -- (g1\i.south);
}
\foreach \i in {3,5}
{
    \draw [-latex,c4,draw=cneigh] (g04.north) -- (g1\i.south);
}
\foreach \i in {3,4}
{
    \draw [-latex,c4,draw=cneigh] (g05.north) -- (g1\i.south);
}


% 2-3 link
\draw [-latex,c4,fill=c4] (g10.north) -- (g20.south);
\draw [-latex,c4,fill=c4] (g11.north) -- (g21.south);
\draw [-latex,c4,fill=c4] (g12.north) -- (g22.south);
\draw [-latex,c4,fill=c4] (g13.north) -- (g23.south);
\draw [-latex,c4,fill=c4] (g15.north) -- (g25.south);
\draw [-latex,c4,fill=c4] (g14.north) -- (g24.south);

\foreach \i in {0,...,5}
{
    \draw[-latex,c4,fill=c4] (g2\i.north) -- (out\i.south);
}

\path
    (1) [bend left=15] edge [sty edge sel] node [right] {} (0)
    (0) [bend left] edge [sty edge sel] node [right] {} (3)
    (1) [bend right] edge [sty edge sel] node [right] {} (2)
    (2) [bend right] edge [sty edge sel] node [right] {} (3)
    (0) [bend right=10] edge [sty edge sel] node [right] {} (2)
    (3) [bend left] edge [sty edge sel] node [right] {} (4)
    (3) [bend right] edge [sty edge sel] node [right] {} (5)
    (4) [bend right] edge [sty edge sel] node  {} (5);
    
% text and arrow
\node[below=.1cm of $(2.south)!0.5!(5.south)$,anchor=north] {Training graph $\Gg\paren{\Vg,\Eg,\bm{X}}$};
\node[below=.1cm of $(2 label.south)!0.5!(3 label.south)$,anchor=north] {One GCN layer based on $\Gg$};
% \draw[->,>=latex,blue!20!white,line width=3pt,bend left=70] (6,0.3) to (7.7,0.3);
% \draw[->,>=latex,blue!20!white,line width=3pt,bend left=70] (7.7,-0.3) to (6,-0.3);
% \draw[-to,line width=2pt,c4] (6.9,0.1)+(170:0.75) arc(170:20:0.75);
% \draw[-to,line width=2pt,c4] (6.9,-0.1)+(-10:0.75) arc(-10:-160:0.75);

\end{tikzpicture}


==> diagrams/scheduling.tex <==
\definecolor{ccpucomp}{HTML}{00BFFF}
\definecolor{cfpgacomp}{HTML}{90EE90}
\definecolor{ctransfer}{HTML}{5F9EA0}
%\definecolor{cfpgafa}{HTML}{616161}
%\definecolor{cfpgawu}{HTML}{424242}
\definecolor{cfpgacompa}{HTML}{32CD32}%{ADFF2F}
\definecolor{cfpgacompb}{HTML}{ADFF2F}%{00FF00}%{9ACD32}


\begin{tikzpicture}[
outer/.style={draw=gray,dashed,fill=green!1,thick},
labelrot/.style={rotate=90,anchor=center,align=left},
>={Stealth[inset=0pt,
length=4pt,angle'=45,round]},scale=1.,
sty edge sel/.style={ultra thick,color=c4},
sty node sel/.style={ultra thick,circle,c4,draw=c4,fill=c0,minimum size=\sizenode},
sty node unsel/.style={circle,c2,draw=c2,fill=c0,minimum size=\sizenode},
sty edge unsel/.style={color=c2},
]

\def\h{.5cm};
\def\wtrans{.4cm};
\def\wcpusample{1.6cm};
\def\wgap{1.1cm};
\def\wfpga{2.7cm};  % wfpga = wgap+wcpusample
\def\wcpuclass{.3cm};
\node[fill=ctransfer,minimum height=\h,minimum width=\wtrans] (step 1) at (0,0) {1};
\node[fill=ccpucomp,minimum height=\h,minimum width=\wcpusample,left=0cm of step 1.east,anchor=west] (step 7) {7};
\node[fill=ctransfer,minimum height=\h,minimum width=\wtrans, right=\wgap of step 7.east, anchor=west] (step 3) {3};
\node[fill=ccpucomp,minimum height=\h,minimum width=\wcpuclass, right=0cm of step 3.east, anchor=west]
(step 4) {4};
\node[right=0cm of step 4.east,anchor=west,fill=ctransfer,minimum height=\h,minimum width=\wtrans] (step 5) {5};

\node[fill=cfpgacomp,minimum height=\h,minimum width=\wfpga, below=.6cm of step 7.west, anchor=west] (step 2) {2}; 
\node[fill=white,minimum height=\h,minimum width=\wtrans, left=0cm of step 2.west, anchor=east] (step fake) {};
\node[fill=white,minimum height=\h,minimum width=\wtrans, right=0cm of step 2.east, anchor=west] (step fake1) {};
\node[fill=white,minimum height=\h,minimum width=\wcpuclass, right=0cm of step fake1.east,anchor=west] (step fake2) {};
\node[fill=cfpgacomp,minimum height=\h,minimum width=\wfpga,below=.6cm of step 5.east,anchor=west] (step 6) {6};


\node[left=.1cm of step 1.west, anchor=east, align=left] (label cpu) {CPU}; 
\node[left=.1cm of step fake.west, anchor=east,align=left] (label fpga) {FPGA};

\draw[->] ([yshift=-.5cm] step fake.west) --  ([xshift=-.7cm,yshift=-.5cm] step 6.east) node[right] {Time};
%%% also try node[right,pos=0.3] {Time};




\node[below=1cm of step 2.west, anchor=west,fill=cfpgacompa,minimum height=\h, minimum width=0.245*\wfpga] (step a) {a};
\node[left=0cm of step a.east, anchor=west,fill=cfpgacompb,minimum height=\h, minimum width=0.245*\wfpga] (step c) {c};
\node[below=.6cm of step a.west, anchor=west,fill=cfpgacompb,minimum height=\h, minimum width=.245*\wfpga] (step b) {b};
\node[fill=white,minimum height=\h,minimum width=\wcpuclass, right=0cm of step a.west,anchor=east] (step fake a) {};
\node[fill=white,minimum height=\h,minimum width=\wcpuclass, right=0cm of step b.west,anchor=east] (step fake b) {};
\node[right=0cm of step c.east,anchor=west,fill=cfpgacompa,minimum height=\h,minimum width=.245*\wfpga] (step a1) {a};
\node[right=0cm of step a1.east,anchor=west,fill=cfpgacompb,minimum height=\h,minimum width=.245*\wfpga] (step c1) {c};
\node[below=.6cm of step a1.west, anchor=west,fill=cfpgacompb,minimum height=\h, minimum width=.245*\wfpga] (step b1) {b};

\node[below=1cm of step 6.west, anchor=west,fill=cfpgacompa,minimum height=\h, minimum width=0.245*\wfpga] (step aa) {a};
\node[left=0cm of step aa.east, anchor=west,fill=cfpgacompb,minimum height=\h, minimum width=0.245*\wfpga] (step cc) {c};
\node[below=.6cm of step aa.west, anchor=west,fill=cfpgacompb,minimum height=\h, minimum width=.245*\wfpga] (step bb) {b};
\node[right=0cm of step cc.east,anchor=west,fill=cfpgacompa,minimum height=\h,minimum width=.245*\wfpga] (step aa1) {a};
\node[right=0cm of step aa1.east,anchor=west,fill=cfpgacompb,minimum height=\h,minimum width=.245*\wfpga] (step cc1) {c};
\node[below=.6cm of step aa1.west, anchor=west,fill=cfpgacompb,minimum height=\h, minimum width=.245*\wfpga] (step bb1) {b};


\node[left=.1cm of $(step fake a.west)!0.5!(step fake b.west)$, anchor=east, align=left] (label module) {Modules};

%%%%%%%%%%%%%%%
%%% labels
%%%%%%%%%%%%%%%
\draw (step 1.north) -- ++ (0,.4cm) node[above,labelrot,pos=4.35] {Transfer initial data};
\draw (step 7.north) -- ++ (0,.4cm) node[above,labelrot,pos=4.5] {Sample; pre-process\\(for \textit{next batch})};
\draw ([xshift=.8cm]step 2.north) -- ++ (0,1cm) node[above,labelrot,pos=2.3] {Propagate forward};
\draw (step 3.north) -- ++ (0,.4cm) node[above,labelrot,pos=5.45] {Transfer inputs to softmax};
\draw (step 4.north) -- ++ (0,.4cm) node[above,labelrot,pos=5.5] {Calculate softmax and loss};
\draw (step 5.north) -- ++ (0,.4cm) node[above,labelrot,pos=5.5] {Transfer softmax gradient};
\draw (step 6.north) -- ++ (0,1cm) node[above,labelrot,pos=2.4] {Propagate backward};

\draw (step a.west) -| ($(step a.west)+(-.2cm,0)$) |- ++ (0,-2.1cm) |- ++ (.2cm,0) node[right] {Aggregate features}; 
\draw (step b.south) -- ++ (0,-.8cm) |- ++ (.2cm,0) node[right] {Transform w.r.t. self-weight};
\draw (step c.south) -- ++ (0,-1.cm) |- ++ (.2cm,0) node[right] {Transform w.r.t. neighbor-weight};

\end{tikzpicture}


==> plots/redundancy_breakdown.tex <==
\begin{tikzpicture}

\begin{groupplot}[
    group style={
    group size=2 by 1,
    y descriptions at=edge left,
    horizontal sep=2mm},
    scale only axis,
    height=0.13\textwidth,
    ymin=0,ymax=1,xmin=0,xmax=1.75,
    tick label style={font=\footnotesize},
    title style={at={(axis description cs:0.5, 0.95)}},
    grid,
    ylabel={Reduction ratio},
    y label style={at={(axis description cs:0.17,.5)},anchor=south},
    xtick={0.25,0.5,0.75,1.0,1.25,1.5},
    xticklabels={0.25,0.5,0.75,1.0,1.25,1.50},
]
\nextgroupplot[
    title={$\gamma_\text{add}$},
    width=0.2\textwidth,
    xlabel={Normalized storage overhead: $\paren{\sum_{\Mg\in\mathbb{M}_a}\size{\Mg}}/\size{\Vg[s]}$},
    every axis x label/.append style={at=(ticklabel cs:1.0)},
    xlabel shift=-17 pt,
]
\addplot[thick,color=orange,mark=x] coordinates{(0.35,1/1.23) (0.77,1/1.39) (1.18,1/1.51) (1.50,1/1.59) (1.73,1/1.64)};
\addplot[thick,color=blue,mark=x] coordinates{(0.16,1/1.07) (0.27,1/1.11) (0.34,1/1.14) (0.39,1/1.16) (0.42,1/1.17)};
\addplot[thick,color=black,mark=x] coordinates{(0.11,1/1.22) (0.23,1/1.38) (0.31,1/1.47) (0.37,1/1.53) (0.43,1/1.57)};

\nextgroupplot[
    title={$\gamma_\text{read}$},
    width=0.2\textwidth,
    legend cell align=left,
    legend style={at={(0.9,0.57)},draw=none},
    legend style={font=\scriptsize}]
\addplot[thick,color=orange,mark=x]coordinates{(0.35,1/1.21) (0.77,1/1.33) (1.18,1/1.41) (1.50,1/1.46) (1.73,1/1.49)};
\addplot[thick,color=blue,mark=x] coordinates{(0.16,1/1.05) (0.27,1/1.07) (0.34,1/1.08) (0.39,1/1.09) (0.42,1/1.10)};
\addplot[thick,color=black,mark=x] coordinates{(0.11,1/1.17) (0.23,1/1.29) (0.31,1/1.36) (0.37,1/1.39) (0.43,1/1.41)};
%\addplot[color=black,dashed] (x,x);
\legend{PPI, Reddit, Yelp}

\end{groupplot}

\end{tikzpicture}

